Private Aggregation in Hierarchical Wireless Federated Learning with Partial and Full Collusion

In federated learning, a federator coordinates the training of a model, e.g., a neural network, on privately owned data held by several participating clients. The gradient descent algorithm, a well-known and popular iterative optimization procedure, is run to train the model. Every client computes partial gradients based on their local data and sends them to the federator, which aggregates the results and updates the model. Privacy of the clients' data is a major concern. In fact, it is shown that observing the partial gradients can be enough to reveal the clients' data. Existing literature focuses on private aggregation schemes that tackle the privacy problem in federated learning in settings where all users are connected to each other and to the federator. In this paper, we consider a hierarchical wireless system architecture in which the clients are connected to base stations; the base stations are connected to the federator either directly or through relays. We examine settings with and without relays, and derive fundamental limits on the communication cost under information-theoretic privacy with different collusion assumptions. We introduce suitable private aggregation schemes tailored for these settings whose communication costs are multiplicative factors away from the derived bounds.

==> resources/commcost.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={darkgray176},
xlabel={\(\displaystyle \nu_i\)},
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative communication \(\displaystyle \frac{\com}{\nclients \graddim}\)},
ymin=0.736, ymax=9.404,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.1]
(axis cs:1,9.01)
--(axis cs:1,5.0104)
--(axis cs:2,3.51025)
--(axis cs:3,3.0102)
--(axis cs:4,2.760175)
--(axis cs:5,2.61016)
--(axis cs:6,2.51015)
--(axis cs:7,2.43871428571429)
--(axis cs:8,2.3851375)
--(axis cs:9,2.34346666666667)
--(axis cs:10,2.31013)
--(axis cs:11,2.28285454545455)
--(axis cs:12,2.260125)
--(axis cs:13,2.24089230769231)
--(axis cs:14,2.22440714285714)
--(axis cs:15,2.21012)
--(axis cs:16,2.19761875)
--(axis cs:17,2.18658823529412)
--(axis cs:18,2.17678333333333)
--(axis cs:19,2.16801052631579)
--(axis cs:20,2.160115)
--(axis cs:21,2.15297142857143)
--(axis cs:22,2.14647727272727)
--(axis cs:23,2.14054782608696)
--(axis cs:24,2.1351125)
--(axis cs:25,2.130112)
--(axis cs:25,3.25)
--(axis cs:25,3.25)
--(axis cs:24,3.26)
--(axis cs:23,3.27086956521739)
--(axis cs:22,3.28272727272727)
--(axis cs:21,3.29571428571429)
--(axis cs:20,3.31)
--(axis cs:19,3.32578947368421)
--(axis cs:18,3.34333333333333)
--(axis cs:17,3.36294117647059)
--(axis cs:16,3.385)
--(axis cs:15,3.41)
--(axis cs:14,3.43857142857143)
--(axis cs:13,3.47153846153846)
--(axis cs:12,3.51)
--(axis cs:11,3.55545454545455)
--(axis cs:10,3.61)
--(axis cs:9,3.67666666666667)
--(axis cs:8,3.76)
--(axis cs:7,3.86714285714286)
--(axis cs:6,4.01)
--(axis cs:5,4.21)
--(axis cs:4,4.51)
--(axis cs:3,5.01)
--(axis cs:2,6.01)
--(axis cs:1,9.01)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
1 9.01
2 6.01
3 5.01
4 4.51
5 4.21
6 4.01
7 3.86714285714286
8 3.76
9 3.67666666666667
10 3.61
11 3.55545454545455
12 3.51
13 3.47153846153846
14 3.43857142857143
15 3.41
16 3.385
17 3.36294117647059
18 3.34333333333333
19 3.32578947368421
20 3.31
21 3.29571428571429
22 3.28272727272727
23 3.27086956521739
24 3.26
25 3.25
};
\addlegendentry{Upper bound on $\com_1$ with $\beta = 2$}
\addplot [semithick, steelblue31119180, dashed]
table {%
1 5.0104
2 3.51025
3 3.0102
4 2.760175
5 2.61016
6 2.51015
7 2.43871428571429
8 2.3851375
9 2.34346666666667
10 2.31013
11 2.28285454545455
12 2.260125
13 2.24089230769231
14 2.22440714285714
15 2.21012
16 2.19761875
17 2.18658823529412
18 2.17678333333333
19 2.16801052631579
20 2.160115
21 2.15297142857143
22 2.14647727272727
23 2.14054782608696
24 2.1351125
25 2.130112
};
\addlegendentry{Lower bound on $\com_1$ with $\beta = \frac{\nclients+1}{\nclients}$}
\addplot [semithick, darkorange25512714]
table {%
1 4.01
2 2.51
3 2.01
4 1.76
5 1.61
6 1.51
7 1.43857142857143
8 1.385
9 1.34333333333333
10 1.31
11 1.28272727272727
12 1.26
13 1.24076923076923
14 1.22428571428571
15 1.21
16 1.1975
17 1.18647058823529
18 1.17666666666667
19 1.16789473684211
20 1.16
21 1.15285714285714
22 1.14636363636364
23 1.1404347826087
24 1.135
25 1.13
};
\addlegendentry{Lower bound $\mincomm$}
\end{axis}

\end{tikzpicture}


==> resources/system_model_extended_example.tex <==
\input{resources/database}
\begin{tikzpicture}[>=stealth', auto,
 triangle/.style = {fill=white, regular polygon, regular polygon sides=3 },]
  \definecolor{lightgray}{rgb}{0.83, 0.83, 0.83}
\def\mx{0.4}
\def\my{1}
\tikzstyle{server} = [fill=black!10, rectangle, rounded corners=4mm, draw,minimum width=2em, minimum height=2.5em]
\newcommand{\bssize}{1.7cm}
\newcommand{\uesize}{1.1cm}
\newcommand{\dbrad}{0.3cm}
\newcommand{\dbheight}{0.15cm}
\newcommand{\textsize}{\Large}
\newcommand{\boxstart}{-8.5}
\newcommand{\boxend}{9.2}

\newcommand{\colora}{blue}
\newcommand{\colorb}{red}
\newcommand{\colorc}{DarkGreen}
\newcommand{\colord}{DarkBlue}
\newcommand{\lw}{1.5}


\node[inner sep = 0] (f) at (0,3) {\includegraphics[height=2.5cm]{pictures/desktop-computer.png}};
\node[rectangle, above = -0.3 of f] {\textsize Federator};
\node[rectangle, right = 0.3 of f] {\textsize $\textcolor{\colora}{g_1} + \textcolor{\colorb}{g_2} + \textcolor{\colorc}{g_3} + \textcolor{\colord}{g_4}$};

\node[inner sep=0] (r1) at (-7.5, 0) {\includegraphics[height=\bssize]{pictures/server_icon.png}};
\node[rectangle, above = -0.3 of r1] {\textsize R $1$};
\node[inner sep=0] (r2) at (-2.5,0) {\includegraphics[height=\bssize]{pictures/server_icon.png}};
\node[rectangle, above = -0.3 of r2] {\textsize R $2$};
\node[inner sep=0] (r3) at (2.5, 0) {\includegraphics[height=\bssize]{pictures/server_icon.png}};
\node[rectangle, above = -0.3 of r3] {\textsize R $3$};
\node[inner sep=0] (r4) at (7.5, 0) {\includegraphics[height=\bssize]{pictures/server_icon.png}};
\node[rectangle, above = -0.3 of r4] {\textsize R $4$};

\node[inner sep=0] (bs1) at (-7.5, -3) {\includegraphics[height=\bssize]{pictures/BaseStation.pdf}};
\node[inner sep=0] (bs2) at (-4.5, -3) {\includegraphics[height=\bssize]{pictures/BaseStation.pdf}};
\node[inner sep=0] (bs3) at (-1.5,-3) {\includegraphics[height=\bssize]{pictures/BaseStation.pdf}};
\node[inner sep=0] (bs4) at (1.5, -3) {\includegraphics[height=\bssize]{pictures/BaseStation.pdf}};
\node[inner sep=0] (bs5) at (4.5, -3) {\includegraphics[height=\bssize]{pictures/BaseStation.pdf}};
\node[inner sep=0] (bs6) at (7.5, -3) {\includegraphics[height=\bssize]{pictures/BaseStation.pdf}};

\node[inner sep=0] (ue1) at (-6, -6) {\includegraphics[height=\bssize]{pictures/MobilePhone.pdf}};
\node[inner sep=0] (ue2) at (-2, -6) {\includegraphics[height=\bssize]{pictures/MobilePhone.pdf}};
\node[inner sep=0] (ue3) at (2, -6) {\includegraphics[height=\bssize]{pictures/MobilePhone.pdf}};
\node[inner sep=0] (ue4) at (6, -6) {\includegraphics[height=\bssize]{pictures/MobilePhone.pdf}};

\node[rectangle, below = 0 of ue1] {\textsize UE $1$};
\node[rectangle, below = 0 of ue2] {\textsize UE $2$};
\node[rectangle, below = 0 of ue3] {\textsize UE $3$};
\node[rectangle, below = 0 of ue4] {\textsize UE $4$};
\path[color=black,<-,line width=\lw]
   (f)	edge node[xshift=-80,yshift=35,align=center] {\textsize $\textcolor{\colora}{f_1(\alpha_1)} + \textcolor{\colorb}{f_2(\alpha_1)}$ \\\textsize$+\textcolor{\colorc}{f_3(\alpha_1)}$} (r1) 
	edge (r2)
   	edge (r3);

\path[color=\colord,<-,dashdotted,xshift=1,line width=\lw]
   (f)	edge[transform canvas={xshift=4,yshift=-4}] node[xshift=5,yshift=10] {\textsize $f_4(\alpha_1)$} (r2) 
	edge[transform canvas={xshift=4,yshift=4}] (r3)
   	edge (r4);


\path[every node/.style={},color=black,<-,line width=\lw]
   (r1) edge node[xshift=-44,yshift=0] {\textsize $\textcolor{\colora}{f_1(\alpha_1)} + \textcolor{\colorb}{f_2(\alpha_1)}$} (bs1) 
   (r2) edge (bs2)
   (r3) edge (bs3);

\path[every node/.style={},color=\colorc,<-,dotted,line width=\lw]
   (r1) edge (bs3) 
   (r2) edge (bs4)
   (r3) edge (bs5);

\path[every node/.style={},color=\colord,<-,dashdotted,line width=\lw,xshift=1]
   (r2) edge[transform canvas={xshift=5,yshift=4}] node[xshift=-25,yshift=15] {\textsize $f_4(\alpha_1)$} (bs4) 
   (r3) edge[transform canvas={xshift=5,yshift=4}] (bs5)
   (r4) edge (bs6);

 \path[every node/.style={},color=\colora,->,line width=\lw]
   (ue1) edge node {\textsize $f_1(\alpha_1)$} (bs1) %
	edge (bs2)
	edge (bs3);

 \path[every node/.style={},color=\colorb,->,dashed,line width=\lw]
   (ue2) edge node[xshift=50,yshift=-20] {\textsize $f_2(\alpha_1)$} (bs1)
	edge (bs2)
	edge (bs3);

\path[every node/.style={},color=\colorc,->,dotted,line width=\lw]
   (ue3) edge node[xshift=20,yshift=-8] {\textsize $f_3(\alpha_1)$} (bs3)
	edge (bs4)
	edge (bs5);

 \path[every node/.style={},color=\colord,->,dashdotted,line width=\lw]
   (ue4) edge node[xshift=40,yshift=-20] {\textsize $f_4(\alpha_1)$} (bs4)
	edge (bs5)
	edge (bs6);

\end{tikzpicture}


==> resources/system_model_no_clusters.tex <==
\input{resources/database}
\begin{tikzpicture}[>=stealth', auto,
 triangle/.style = {fill=white, regular polygon, regular polygon sides=3 },]
  \definecolor{lightgray}{rgb}{0.83, 0.83, 0.83}
\def\mx{0.4}
\def\my{1}
\tikzstyle{server} = [fill=black!10, rectangle, rounded corners=4mm, draw,minimum width=2em, minimum height=2.5em]
\newcommand{\bssize}{2cm}
\newcommand{\uesize}{1.5cm}
\newcommand{\dbrad}{0.3cm}
\newcommand{\dbheight}{0.15cm}
\newcommand{\textsize}{\Large}
\node[inner sep = 0] (f) at (0,0) {\includegraphics[height=2.5cm]{pictures/desktop-computer.png}};
\node[rectangle, above = -0.3 of f] {\textsize Federator};
\node[inner sep=0] (bs1) at (-6, -3) {\includegraphics[height=\bssize]{pictures/BaseStation.pdf}};
\node[inner sep=0] (bs2) at (0,-3) {\includegraphics[height=\bssize]{pictures/BaseStation.pdf}};
\node[inner sep=0] (bs3) at (6, -3) {\includegraphics[height=\bssize]{pictures/BaseStation.pdf}};
\node [rectangle, minimum size=6cm] (c1) at (bs1) {};
\node [rectangle, minimum size=6cm] (c2) at (bs2) {};
\node [rectangle, minimum size=6cm] (c3) at (bs3) {};
\node[inner sep=0] (ue11) at (c1.-120) {\includegraphics[height=\uesize]{pictures/MobilePhone.pdf}};
\node[inner sep=0] (ue12) at (c1.-90) {\includegraphics[height=\uesize]{pictures/MobilePhone.pdf}};
\node[inner sep=0] (ue13) at (c1.-60) {\includegraphics[height=\uesize]{pictures/MobilePhone.pdf}};
\node[rectangle, above = 0 of bs1] {\textsize BS $1$};
\node[rectangle, below = 0 of ue11] {\textsize UE $1$};
\node[rectangle, below = 0 of ue12] {\textsize $\cdots$};
\node[rectangle, below = 0 of ue13] {\textsize $\cdots$};

\node[inner sep=0] (ue21) at (c2.-105) {\includegraphics[height=\uesize]{pictures/MobilePhone.pdf}};
\node[inner sep=0] (ue23) at (c2.-75) {\includegraphics[height=\uesize]{pictures/MobilePhone.pdf}};
\node[rectangle, below = 0 of ue21] {\textsize $\cdots$};
\node[rectangle, below = 0 of ue23] {\textsize $\cdots$};

\node[inner sep=0] (ue31) at (c3.-129) {\includegraphics[height=\uesize]{pictures/MobilePhone.pdf}};
\node[inner sep=0] (ue32) at (c3.-105) {\includegraphics[height=\uesize]{pictures/MobilePhone.pdf}};
\node[inner sep=0] (ue33) at (c3.-75) {\includegraphics[height=\uesize]{pictures/MobilePhone.pdf}};
\node[inner sep=0] (ue34) at (c3.-51) {\includegraphics[height=\uesize]{pictures/MobilePhone.pdf}};
\node[rectangle, above = 0 of bs3] {\textsize BS $\nclusters$};
\node[rectangle, below = 0 of ue31] {\textsize $\cdots$};
\node[rectangle, below = 0 of ue32] {\textsize $\cdots$};
\node[rectangle, below = 0 of ue33] {\textsize $\cdots$};
\node[rectangle, below = 0 of ue34] {\textsize UE $\nclients$};
\path[every node/.style={},color=black,<->]
   (f)	edge  (bs1)
	edge  (bs2)
   	edge  (bs3);
\path[every node/.style={},color=black,<->]
   (bs1)	edge  (ue11)
	edge  (ue12)
   	edge  (ue13);
\path[every node/.style={},color=black,<->]
   (bs2)	edge  (ue21)
   	edge  (ue23);

\path[every node/.style={},color=black,<->]
   (bs3)	edge  (ue31)
	edge  (ue32)
	edge  (ue33)
   	edge  (ue34);
  
\path[every node/.style={},color=black,<->]
   (bs2) edge (ue11)
   edge (ue12)
   edge (ue13);
 	
\path[every node/.style={},color=black,<->]
   (bs1) edge (ue21)
   edge (ue23);
   
\path[every node/.style={},color=black,<->]
   (bs2) edge (ue31)
   edge (ue32)
   edge (ue33)
   edge (ue34);
   
\path[every node/.style={},color=blue,dashed,<->]
   (bs1) edge (bs2);
   
\path[every node/.style={},color=blue,dashed,<->]
   (bs2) edge (bs3);
   
\end{tikzpicture}


==> resources/system_model_simple_example.tex <==
\input{resources/database}
\begin{tikzpicture}[>=stealth', auto,
 triangle/.style = {fill=white, regular polygon, regular polygon sides=3 },]
  \definecolor{lightgray}{rgb}{0.83, 0.83, 0.83}
\def\mx{0.4}
\def\my{1}
\tikzstyle{server} = [fill=black!10, rectangle, rounded corners=4mm, draw,minimum width=2em, minimum height=2.5em]
\newcommand{\bssize}{1.7cm}
\newcommand{\uesize}{1.1cm}
\newcommand{\dbrad}{0.3cm}
\newcommand{\dbheight}{0.15cm}
\newcommand{\textsize}{\Large}
\newcommand{\boxstart}{-8.5}
\newcommand{\boxend}{9.2}

\newcommand{\colora}{blue}
\newcommand{\colorb}{red}
\newcommand{\colorc}{DarkGreen}
\newcommand{\colord}{DarkBlue}
\newcommand{\lw}{1.5}


\node[inner sep = 0] (f) at (0,1) {\includegraphics[height=2.5cm]{pictures/desktop-computer.png}};
\node[rectangle, above = 0.5 of f] {\textsize Federator:};
\node[rectangle, above = -0.3 of f] {\textsize $\textcolor{\colora}{g_1 + k_1} + \textcolor{\colorb}{g_2 + k_2} + \textcolor{\colorc}{g_3 + k_3} - \textcolor{\colord}{\sum_{\clientindex=1}^3 k_{\clientindex}}$};


\node[inner sep=0] (bs1) at (-6, -3) {\includegraphics[height=\bssize]{pictures/BaseStation.pdf}};
\node[inner sep=0] (bs2) at (-2, -3) {\includegraphics[height=\bssize]{pictures/BaseStation.pdf}};
\node[inner sep=0] (bs3) at (2,-3) {\includegraphics[height=\bssize]{pictures/BaseStation.pdf}};
\node[inner sep=0] (bs4) at (6, -3) {\includegraphics[height=\bssize]{pictures/BaseStation.pdf}};

\node[inner sep=0] (ue1) at (-4, -6) {\includegraphics[height=\bssize]{pictures/MobilePhone.pdf}};
\node[inner sep=0] (ue2) at (0, -6) {\includegraphics[height=\bssize]{pictures/MobilePhone.pdf}};
\node[inner sep=0] (ue3) at (4, -6) {\includegraphics[height=\bssize]{pictures/MobilePhone.pdf}};

\node[rectangle, below = 0 of ue1] {\textsize UE $1$};
\node[rectangle, below = 0 of ue2] {\textsize UE $2$};
\node[rectangle, below = 0 of ue3] {\textsize UE $3$};



\path[every node/.style={},color=black,<-,line width=\lw]
   (f) edge node[xshift=-100,yshift=35] {\textsize $\textcolor{\colora}{f_1(\alpha_1)} + \textcolor{\colorb}{f_2(\alpha_1)}$} (bs1) 
   (f) edge (bs2)
   (f) edge (bs3);

\path[every node/.style={},color=\colorc,<-,dotted,line width=\lw]
   (f) edge [transform canvas={xshift=-7,yshift=2}] node[xshift=-50,yshift=-30] {\textsize $\textcolor{\colorc}{f_3(\alpha_1)}$} (bs3) 
   (f) edge (bs4);


 \path[every node/.style={},color=\colora,->,line width=\lw]
   (ue1) edge node {\textsize $f_1(\alpha_1)$} (bs1) %
	edge (bs2)
	edge (bs3);

 \path[every node/.style={},color=\colord,->,dashdotted,line width=\lw]
   (ue1) edge [transform canvas={xshift=5,yshift=-4}] node[xshift=-20,yshift=-45] {\textsize $k_1$} (bs3)
   (ue2) edge [transform canvas={xshift=5,yshift=-2}] node[xshift=18,yshift=-25] {\textsize $k_2$} (bs3)
   (ue3) edge [transform canvas={xshift=7,yshift=1}] node[xshift=18,yshift=-25] {\textsize $k_3$} (bs4);

\path[every node/.style={},color=\colord,->,dashdotted,line width=\lw]
   (bs3) edge node {\textsize $k_1+k_2$} (bs4)
   (bs4) edge [transform canvas={xshift=7,yshift=1}] node[xshift=80,yshift=30] {\textsize $k_1+k_2+k_3$} (f);

 \path[every node/.style={},color=\colorb,->,dashed,line width=\lw]
   (ue2) edge node[xshift=0,yshift=50] {\textsize $f_2(\alpha_1)$} (bs1)
	edge (bs2)
	edge (bs3);

\path[every node/.style={},color=\colorc,->,dotted,line width=\lw]
   (ue3) edge node[xshift=13,yshift=-8] {\textsize $f_3(\alpha_1)$} (bs3)
	edge (bs4);


\end{tikzpicture}

